Safety Verification of Parameterized Systems under Release-Acquire

We study the safety verification problem for parameterized systems under the release-acquire (RA) semantics. It has been shown that the problem is intractable for systems with unlimited access to atomic compare-and-swap (CAS) instructions. We show that, from a verification perspective where approximate results help, this is overly pessimistic. We study parameterized systems consisting of an unbounded number of environment threads executing identical but CAS-free programs and a fixed number of distinguished threads that are unrestricted. Our first contribution is a new semantics that considerably simplifies RA but is still equivalent for the above systems as far as safety verification is concerned. We apply this (general) result to two subclasses of our model. We show that safety verification is only \pspace-complete for the bounded model checking problem where the distinguished threads are loop-free. Interestingly, we can still afford the unbounded environment. We show that the complexity jumps to \nexp-complete for thread-modular verification where an unrestricted distinguished `ego' thread interacts with an environment of CAS-free threads plus loop-free distinguished threads (as in the earlier setting). Besides the usefulness for verification, the results are strong in that they delineate the tractability border for an established semantics.

==> assets/lics1.tikz <==
\newcommand{\labelsize}{\footnotesize}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -2.75) {};
		\node [style=none] (1) at (-7, 0.5) {};
		\node [style=init] (2) at (-6.25, 0.5) {$q_0$};
		\node [style=state] (3) at (-6.25, -1) {$q_2$};
		\node [style=init] (4) at (-6.25, -2.75) {$q_0$};
		\node [style=state] (5) at (-6.25, -4.25) {$q_1$};
		\node [style=state] (6) at (-4.75, -3.5) {$q_2$};
		\node [style=state] (8) at (-4.75, -0.25) {$q_1$};
		\node [style=none] (10) at (-5.25, 0.25) {$\partial_1$};
		\node [style=none] (11) at (-5.25, -0.75) {$\partial_2$};
		\node [style=none] (12) at (-4.5, -4.5) {$\partial_5$};
		\node [style=none] (13) at (-6.5, -3.5) {$\partial_3$};
		\node [style=none] (14) at (-5.5, -3.5) {$\partial_4$};
		\node [style=none] (15) at (-5.5, -1.75) {Program $\com_i$};
		\node [style=none] (16) at (-5.5, -5.25) {Program $\com_j$};
		\node [style=start] (17) at (-0.25, -5.25) {$q_\finalstate$};
		\node [style=start] (18) at (6, -5.25) {$q_\finalstate$};
		\node [style=state] (19) at (1.5, 0) {};
		\node [style=state] (20) at (-2.25, 0) {};
		\node [style=state] (21) at (1.5, -4.25) {};
		\node [style=state] (22) at (-2.25, -4.25) {};
		\node [style=state] (23) at (7.25, -0.5) {};
		\node [style=state] (24) at (9.5, 0) {};
		\node [style=state] (25) at (9.5, -2.75) {};
		\node [style=init] (26) at (-0.25, 1) {$q_\startstate$};
		\node [style=state] (35) at (1.5, -2.75) {};
		\node [style=state] (36) at (-2.25, -2.75) {};
		\node [style=state] (37) at (-2.25, -1.5) {};
		\node [style=state] (38) at (1.5, -1.5) {};
		\node [style=state] (40) at (9.5, -1.5) {};
		\node [style=state] (41) at (7.25, -1.5) {};
		\node [style=state] (42) at (4, 0) {};
		\node [style=state] (43) at (4, -1.5) {};
		\node [style=state] (44) at (4, -2.75) {};
		\node [style=state] (45) at (7.25, -2.75) {};
		\node [style=state] (46) at (9.5, -4.25) {};
		\node [style=state] (47) at (7.25, -3.75) {};
		\node [style=state] (48) at (4, -4.25) {};
		\node [style=init] (49) at (6, 1) {$q_\startstate$};
		\node [style=none] (50) at (6.75, -6) {Transformed program $\com'_j$};
		\node [style=none] (51) at (-0.25, -6) {Transformed program $\com'_i$};
		\node [style=none] (52) at (-1.75, -2) {$\instr(\partial_1)$};
		\node [style=none] (53) at (1, -2) {$\instr(\partial_2)$};
		\node [style=none] (54) at (4.5, -2) {$\instr(\partial_3)$};
		\node [style=none] (55) at (7.75, -2) {$\instr(\partial_4)$};
		\node [style=none] (56) at (9, -2) {$\instr(\partial_5)$};
		\node [style=none] (57) at (-0.25, -0.75) {register loads};
		\node [style=none] (58) at (5.5, -1) {register loads};
		\node [style=none] (59) at (-0.25, -3.5) {register stores};
		\node [style=none] (60) at (5.5, -3.25) {register stores};
		\node [style=none] (61) at (-1.75, 0.75) {\labelsize$\casOf{t_i,0, \Lambda^\bot}$};
		\node [style=none] (62) at (1.25, 0.75) {\labelsize$\casOf{t_i,1, \Lambda^\bot}$};
		\node [style=none] (63) at (1.25, -5) {\labelsize$\casOf{t_i,\Lambda^\bot,2}$};
		\node [style=none] (64) at (-1.75, -5) {\labelsize$\casOf{t_i,\Lambda^\bot, 1}$};
		\node [style=none] (65) at (4.5, -5) {\labelsize$\casOf{t_j,\Lambda^\bot, 1}$};
		\node [style=none] (66) at (8.25, -5) {\labelsize$\casOf{t_j,\Lambda^\bot, 1}$};
		\node [style=none] (67) at (4.5, 0.75) {\labelsize$\casOf{t_j,0, \Lambda^\bot}$};
		\node [style=none] (68) at (8.25, 0.75) {\labelsize$\casOf{t_j,2, \Lambda^\bot}$};
		\node [style=none] (69) at (6, 0) {\labelsize$\casOf{t_j,1, \Lambda^\bot}$};
		\node [style=none] (70) at (6, -4.25) {\labelsize$\casOf{t_j,\Lambda^\bot,2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=transition] (2) to (8);
		\draw [style=transition] (8) to (3);
		\draw [style=transition] (4) to (5);
		\draw [style=transition] (5) to (6);
		\draw [style=transition, bend left=75, looseness=1.50] (6) to (5);
		\draw [style=transition] (1.center) to (2);
		\draw [style=transition] (0.center) to (4);
		\draw [style=transition] (26) to (19);
		\draw [style=transition] (26) to (20);
		\draw [style=transition] (21) to (17);
		\draw [style=transition] (22) to (17);
		\draw [style=transition] (37) to (36);
		\draw [style=transition] (38) to (35);
		\draw [style=transition] (40) to (25);
		\draw [style=transition] (41) to (45);
		\draw [style=transition] (43) to (44);
		\draw [style=transition] (49) to (24);
		\draw [style=transition] (49) to (23);
		\draw [style=transition] (49) to (42);
		\draw [style=transition] (46) to (18);
		\draw [style=transition] (47) to (18);
		\draw [style=transition] (48) to (18);
		\draw [style=dotstrans] (24) to (40);
		\draw [style=dotstrans] (25) to (46);
		\draw [style=dotstrans] (23) to (41);
		\draw [style=dotstrans, in=90, out=-90] (42) to (43);
		\draw [style=dotstrans] (44) to (48);
		\draw [style=dotstrans] (45) to (47);
		\draw [style=dotstrans] (19) to (38);
		\draw [style=dotstrans] (35) to (21);
		\draw [style=dotstrans] (20) to (37);
		\draw [style=dotstrans] (36) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> assets/licstikz.tikzstyles <==
% TiKZ style file generated by TikZiT. You may edit this file manually,
% but some things (e.g. comments) may be overwritten. To be readable in
% TikZiT, the only non-comment lines must be of the form:
% \tikzstyle{NAME}=[PROPERTY LIST]

% Node styles
\tikzstyle{state}=[fill={rgb,255: red,178; green,214; blue,243}, draw=black, shape=circle]
\tikzstyle{init}=[fill={rgb,255: red,215; green,255; blue,210}, draw=black, shape=circle]
\tikzstyle{start}=[fill={rgb,255: red,255; green,224; blue,254}, draw=black, shape=rectangle]

% Edge styles
\tikzstyle{transition}=[fill=none, ->,very thick, -stealth]
\tikzstyle{dotstrans}=[->, dotted,thick, -stealth]


==> depgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=init message] (4) at (-2, 0) {$(\mathsf{y},0,\tempview{0}{0})$};
		\node [style=init message] (5) at (0.5, 0) {$(\mathsf{x},0,\tempview{0}{0})$};
		\node [style=contributor2] (6) at (0.5, 1) {$(\mathsf{y},1,\tempview{0}{0^+})$};
		\node [style=contributor1] (7) at (-1.2, 1) {$(\mathsf{x},1,\tempview{0^+}{0^+})$};
		\node [style=contributor1] (9) at (-2, 2) {$(\mathsf{y},2,\tempview{0^+}{0^+})$};
		
		\node [style=init message] (10) at (2.25, 0) {$(\mathsf{y},0,\tempview{0}{0})$};
		\node [style=init message] (11) at (5, 0) {$(\mathsf{x},0,\tempview{0}{0})$};
		\node [style=contributor2] (12) at (4, 1) {$(\mathsf{y},1,\tempview{0}{0^+})$};
		\node [style=contributor1] (13) at (2.25, 1) {$(\mathsf{x},1,\tempview{0^+}{0^+})$};
		\node [style=contributor2] (14) at (5, 2) {$(\mathsf{y},2,\tempview{0^+}{0^+})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dependency] (5) to (6);
		\draw [style=dependency] (6) to (7);
		\draw [style=dependency] (4) to (7);
		\draw [style=dependency, bend left, looseness=1.25] (4) to (9);
		\draw [style=dependency] (6) to (9);
		\draw [style=dependency] (11) to (12);
		\draw [style=dependency] (10) to (13);
		\draw [style=dependency] (13) to (14);
		\draw [style=dependency, bend right, looseness=1.25] (11) to (14);
		\draw [style=dependency] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> depgraphstyle.tikzstyles <==
% TiKZ style file generated by TikZiT. You may edit this file manually,
% but some things (e.g. comments) may be overwritten. To be readable in
% TikZiT, the only non-comment lines must be of the form:
% \tikzstyle{NAME}=[PROPERTY LIST]

% Node styles
\tikzstyle{init message}=[fill={rgb,255: red,211; green,211; blue,211}, draw=white, shape=rectangle, tikzit draw=white, tikzit fill={rgb,255: red,211; green,211; blue,211}, tikzit shape=rectangle]
\tikzstyle{contributor1}=[fill={rgb,255: red,255; green,220; blue,180}, draw=white, shape=rectangle, tikzit draw=white, tikzit fill={rgb,255: red,255; green,220; blue,180}, tikzit shape=rectangle]
\tikzstyle{contributor2}=[fill={rgb,255: red,230; green,170; blue,232}, draw=white, shape=rectangle, tikzit fill={rgb,255: red,230; green,170; blue,232}, tikzit draw=white, tikzit shape=rectangle]

% Edge styles
\tikzstyle{dependency}=[->]

